Enabling Deep Reinforcement Learning on Energy Constrained Devices at the Edge of the Network

Deep Reinforcement Learning (DRL) solutions are becoming pervasive at the edge of the network as they enable autonomous decision-making in a dynamic environment. However, to be able to adapt to the ever-changing environment, the DRL solution implemented on an embedded device has to continue to occasionally take exploratory actions even after initial convergence. In other words, the device has to occasionally take random actions and update the value function, i.e., re-train the Artificial Neural Network (ANN), to ensure its performance remains optimal. Unfortunately, embedded devices often lack processing power and energy required to train the ANN. The energy aspect is particularly challenging when the edge device is powered only by a means of Energy Harvesting (EH). To overcome this problem, we propose a two-part algorithm in which the DRL process is trained at the sink. Then the weights of the fully trained underlying ANN are periodically transferred to the EH-powered embedded device taking actions. Using an EH-powered sensor, real-world measurements dataset, and optimizing for Age of Information (AoI) metric, we demonstrate that such a DRL solution can operate without any degradation in the performance, with only a few ANN updates per day.

==> tikz_figures/basic.tex <==
%\tikzexternaldisable

\begin{tikzpicture}
%\begin{groupplot}[group style={group name=my_plots, group size=2 by 1,horizontal sep= 0.75cm}, width=0.45\textwidth,height=0.25\textwidth,]]
\begin{groupplot}[group style={group name=my_plots, group size=1 by 2,vertical sep= 1.25cm}, width=0.75\textwidth, height=0.25\textwidth,]]
%\begin{groupplot}[group style={group name=my_plots, group size=1 by 2,vertical sep= 1.75cm}, width=1\textwidth, height=0.5\textwidth,]]

%\nextgroupplot[
%axis lines=middle,
%title = (a) Update time as density of sensors increases,
%xlabel=$N$, 
%ylabel=$T$(min),
%%width=0.75\linewidth,
%%height=0.5\linewidth,
%%font=\tiny,
%%tick align=outside,
%%xtick pos = left,
%%ytick pos = left,
%ytick ={180,240,300},
%yticklabels={30,40,50},
%xtick={10,20,30,40,50},
%%xticklabels from table={csv_data/equal_data_rate_tikz.dat}{Label},
%%xticklabel style={align=center},
%%legend pos=south west,
%legend style={at={(0.95,0.715)}},
%xmin= 7.5,xmax=52.5,
%ymin= 150,ymax= 355,
%every tick/.style={
%	black,
%	semithick,
%},
%mark=*]

%\draw[black!60,dashed] (0,30) -- (435, 30);
%\draw[black!60,dashed] (0,90) -- (435, 90);
%\draw[black!60,dashed] (0,150) -- (435, 150);


%\addplot[red, line width=2pt, mark=diamond*] 
%table[x=density,y=tem_update,col sep=comma]{csv_data/our_approach.csv};


%\addplot[blue, line width=2pt, mark=*] %
%table[x=density,y=hum_update,col sep=comma]{csv_data/our_approach.csv};

%\addlegendentry{Temperature};
%\addlegendentry{Humidity};

\nextgroupplot[
axis lines=middle,
title = (a) Average AoI,
xlabel=$t$ (days),
%ylabel=$\mathbb{E} \overbrace{a} \mathcal{L} $(years),
ylabel=Average AoI(min),
%width=0.75\linewidth,
%height=0.5\linewidth,
%font=\tiny,
ytick ={600, 1200, 1800, 2400, 3000, 3600, 4200},
yticklabels={10,20,30,40,50,60,70},
%tick align=outside,
%xtick pos = left,
%ytick pos = left,
xtick={3,5,7,9,11, 13, 15, 17},
xticklabels={1,3,5,7,9,11, 13, 15},
 x label style={at={(current axis.right of origin)},anchor=north, below=0mm, xshift=-3mm},
%xticklabels from table={csv_data/equal_data_rate_tikz.dat}{Label},
%xticklabel style={align=center},
%legend pos=south west,
legend style={at={(1,1)}},
xmin= 2,xmax=19,
ymin= 0,ymax= 5000,
every tick/.style={
	black,
	semithick,
}]
\draw[black!60,dashed] (0,420) -- (435, 420);
\draw[black!60,dashed] (0,360) -- (435, 360);
\draw[black!60,dashed] (0,300) -- (435, 300);
\draw[black!60,dashed] (0,240) -- (435, 240);
\draw[black!60,dashed] (0,180) -- (435, 180);
\draw[black!60,dashed] (0,120) -- (435, 120);
\draw[black!60,dashed] (0,60) -- (125, 60);

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!95, mark=triangle*, smooth, mark options={solid}]
table[x=days,y=avg_aoi,col sep=comma]{csv_data/basic_results.csv};

%\addplot[mark size=2pt, line width=1pt, color=blue!30, mark=triangle*, mark options={solid}]
%table[x=days,y=avg_aoi,col sep=comma]{csv_data/random_4F.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=square*, smooth, mark options={solid}]
table[x=days,y=avg_aoi,col sep=comma]{csv_data/basic_results_2.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!55, mark=pentagon*, smooth, mark options={solid}]
table[x=days,y=avg_aoi,col sep=comma]{csv_data/basic_results_3.csv};

%\addlegendentry{Single ANN Tr.};
%\addlegendentry{Double ANN Tr.};
%\addlegendentry{Triple ANN Tr.};

\addlegendentry{1-a-day-transfer};
\addlegendentry{2-a-day-transfer};
\addlegendentry{3-a-day-transfer};


%\addplot table [x=density,y=energy, col sep=comma] {csv_data/our_approach.csv};

%\addplot[line width=0.5pt,dotted,color=red]%
%table[x=days,y=avg_aoi,col sep=comma]{csv_data/learn_4F.csv};

%\addplot[line width=0.5pt,dashed,color=green] %
%table[x=density,y=worst,col sep=comma]{csv_data/clustering.csv};


\nextgroupplot[
axis lines=middle,
title = (b) Down-time,
xlabel=$t$ (days),
ylabel= $T_{down}$ (h),
%width=0.75\linewidth,
%height=0.5\linewidth,
%font=\tiny,
%tick align=outside,
%xtick pos = left,
%ytick pos = left,
ytick ={600, 1200, 1800, 2400, 3000, 3600},
yticklabels={1,2,3,4,5,6},
%xtick={10,20,30,40,50},
xtick={3,5,7,9,11, 13, 15, 17},
xticklabels={1,3,5,7,9,11, 13, 15},
%xlabel near ticks,
 x label style={at={(current axis.right of origin)},anchor=north, below=0mm, xshift=-3mm},
%xticklabels from table={csv_data/equal_data_rate_tikz.dat}{Label},
%xticklabel style={align=center},
%legend pos=south west,
legend style={at={(1,1)}},
xmin= 2,xmax=19,
ymin= 0,ymax= 4750,
every tick/.style={
	black,
	semithick,
}]

\draw[black!60,dashed] (0,360) -- (435, 360);
\draw[black!60,dashed] (0,300) -- (435, 300);
\draw[black!60,dashed] (0,240) -- (435, 240);
\draw[black!60,dashed] (0,180) -- (435, 180);
\draw[black!60,dashed] (0,120) -- (435, 120);
\draw[black!60,dashed] (0,60) -- (435, 60);

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!95, mark=triangle*, smooth, mark options={solid}]
table[x=days,y=down_time,col sep=comma]{csv_data/basic_results.csv};

%\addplot[mark size=2pt, line width=1pt, color=blue!30, mark=triangle*, mark options={solid}]
%table[x=days,y=down_time,col sep=comma]{csv_data/random_4F.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=square*, smooth, mark options={solid}]
table[x=days,y=down_time,col sep=comma]{csv_data/basic_results_2.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!55, mark=pentagon*, smooth, mark options={solid}]
table[x=days,y=down_time,col sep=comma]{csv_data/basic_results_3.csv};

\addlegendentry{1-a-day-transfer};
\addlegendentry{2-a-day-transfer};
\addlegendentry{3-a-day-transfer};

%\captionsetup[subfigure]{}
\end{groupplot}
%\node[text width=0.5\textwidth ,align=center,anchor=north] at ([yshift=-5mm]my_plots c1r1.south) {\captionsetup{labelsep=space}  \captionof{subfigure}{Finding optimal update time \label{subplot:one}}};
%\node[text width=0.5\textwidth,align=center,anchor=north] at ([yshift=-5mm]my_plots c2r1.south) {\captionsetup{ labelsep=space}  \captionof{subfigure}{Change of estimation error \label{subplot:two}}};
%\node[text width=0.5\textwidth ,align=center,anchor=north] at ([yshift=-5mm]my_plots c3r1.south) {\captionsetup{labelsep=space}  \captionof{subfigure}{Reward function over a number of episodes \label{subplot:three}}};
%\node[text width=0.5\textwidth,align=center,anchor=north] at ([yshift=-5mm]my_plots c1r2.south) {\captionsetup{labelformat=parens,labelsep=space}  \captionof{subfigure}{Spatial correlation for time lag zero \label{subplot:three}}};
%\node[text width=0.5\textwidth,align=center,anchor=north] at ([yshift=-5mm]my_plots c2r2.south) {\captionsetup{labelformat=parens,labelsep=space} \captionof{subfigure}{Temporal correlation \label{subplot:four}}};
\end{tikzpicture}
%\tikzexternalenable
%\tikzexternalenable

==> tikz_figures/main_results.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group name=my_plots, group size=3 by 3,vertical sep= 1.25 cm, horizontal sep= 0.75 cm}, width=0.45\textwidth,height=0.25\textwidth,]]

%\begin{groupplot}[group style={group name=my_plots, group size=2 by 3,vertical sep= 1.25 cm, horizontal sep= 1.5 cm}, width=0.6\textwidth,height=0.3\textwidth,]]

\nextgroupplot[
axis lines=middle,
title = (a) Average AoI for Low Power-profile,
xlabel=B(F),
%ylabel=$\mathbb{E} \overbrace{a} \mathcal{L} $(years),
ylabel=$\overline{\Delta}$ (min),
%width=0.75\linewidth,
%height=0.5\linewidth,
font=\footnotesize,
ytick ={1800, 3600, 5400, 7200, 9000, 10800,12600 },
yticklabels={30,60,90,120,150, 180, 210},
scaled y ticks = false,
%tick align=outside,
%xtick pos = left,
%ytick pos = left,
xtick={2,4,6,8,10},
xticklabels={2,4,6,8,10},
x label style={at={(current axis.right of origin)},anchor=north, below=0mm, xshift=0mm},
%xticklabels from table={csv_data/equal_data_rate_tikz.dat}{Label},
%xticklabel style={align=center},
%legend pos=south west,
legend style={at={(2.7,1.45)}, legend columns=-1},
%legend style={at={(2.0,1.45)}, legend columns=-1},
xmin=0.25, xmax=10.75,
ymin= 0,ymax= 15000,
every tick/.style={
	black,
	semithick,
}]

\draw[black!60,dashed] (0,126) -- (435, 126);
\draw[black!60,dashed] (0,108) -- (435, 108);
\draw[black!60,dashed] (0,90) -- (435, 90);
\draw[black!60,dashed] (0,72) -- (435, 72);
\draw[black!60,dashed] (0,54) -- (435, 54);
\draw[black!60,dashed] (0,36) -- (435, 36);
\draw[black!60,dashed] (0,18) -- (125, 18);

\addplot[style=loosely dotted, mark size=1pt, line width=1pt, color=blue!90, mark=otimes*, smooth, mark options={solid}]
    table[x=cap,y=avg_aoi,col sep=comma]{csv_data/uni_low.csv};

%\addplot[mark size=2pt, line width=1pt, color=blue!30, mark=triangle*, mark options={solid}]
%    table[x=cap,y=avg_aoi,col sep=comma]{csv_data/random_low.csv};

\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!60, mark=diamond*, smooth, mark options={solid}]
     table[x=cap,y=avg_aoi,col sep=comma]{csv_data/thold_low.csv};
%\addplot[style=loosely dotted, mark size=2pt, line width=1pt, color=blue!90, mark=otimes*, smooth, mark options={solid}]

\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!30, mark=pentagon*, smooth, mark options={solid}]
     table[x=cap,y=avg_aoi,col sep=comma]{csv_data/uncons_low.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=triangle*, smooth, mark options={solid}]
table[x=cap,y=avg_aoi,col sep=comma]{csv_data/learn_low.csv};
%\addplot[blue, line width=1pt, mark=*] %
%table[x=days,y=avg_aoi,col sep=comma]{csv_data/random_4F.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=square*, smooth, mark options={solid}]
table[x=cap,y=avg_aoi,col sep=comma]{csv_data/learn_double_low.csv};

\addlegendentry{Ideal};
\addlegendentry{Threshold};
\addlegendentry{Unconstrained DRL};
\addlegendentry{Proposed 1-a-day-transfer};
\addlegendentry{Proposed 2-a-day-transfer};

%\addplot table [x=density,y=energy, col sep=comma] {csv_data/our_approach.csv};

%\addplot[line width=0.5pt,dotted,color=red]%
%table[x=days,y=avg_aoi,col sep=comma]{csv_data/learn_4F.csv};

%\addplot[line width=0.5pt,dashed,color=green] %
%table[x=density,y=worst,col sep=comma]{csv_data/clustering.csv};

\nextgroupplot[
axis lines=middle,
title = (b) Peak AoI for Low Power-profile,
xlabel=B(F),
ylabel= $\Delta_{peak}$ (h/day),
%width=0.75\linewidth,
%height=0.5\linewidth,
font=\footnotesize,
%tick align=outside,
%xtick pos = left,
%ytick pos = left,
ytick ={3600, 10800, 18000, 25200, 32400, 39600},
yticklabels={1,3,5,7,9,11},
scaled y ticks = false,
%xtick={10,20,30,40,50},
xtick={2,4,6,8,10},
xticklabels={2,4,6,8,10},
x label style={at={(current axis.right of origin)},anchor=north, below=0mm, xshift=0mm},
%xticklabels from table={csv_data/equal_data_rate_tikz.dat}{Label},
%xticklabel style={align=center},
%legend pos=south west,
legend style={at={(0.40,0.40)}},
xmin=0.25, xmax=10.75,
ymin= 0,ymax= 47000,
every tick/.style={
	black,
	semithick,
}]


\draw[black!60,dashed] (0,396) -- (435, 396);
\draw[black!60,dashed] (0,324) -- (435, 324);
\draw[black!60,dashed] (0,252) -- (435, 252);
\draw[black!60,dashed] (0,180) -- (435, 180);
\draw[black!60,dashed] (0,108) -- (435, 108);
\draw[black!60,dashed] (0,36) -- (435, 36);



\addplot[style=loosely dotted, mark size=1pt, line width=1pt, color=blue!90, mark=otimes*, smooth, mark options={solid}]
    table[x=cap,y=avg_peak,col sep=comma]{csv_data/uni_low.csv};

%\addplot[mark size=2pt, line width=1pt, color=blue!30, mark=triangle*, mark options={solid}]
%    table[x=cap,y=avg_aoi,col sep=comma]{csv_data/random_low.csv};

\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!60, mark=diamond*, smooth, mark options={solid}]
     table[x=cap,y=avg_peak,col sep=comma]{csv_data/thold_low.csv};

\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!30, mark=pentagon*, smooth, mark options={solid}]
     table[x=cap,y=avg_peak,col sep=comma]{csv_data/uncons_low.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=triangle*, smooth, mark options={solid}]
    table[x=cap,y=avg_peak,col sep=comma]{csv_data/learn_low.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=square*, smooth, mark options={solid}]
    table[x=cap,y=avg_peak,col sep=comma]{csv_data/learn_double_low.csv};


\nextgroupplot[
axis lines=middle,
title = (c) Downtime for Low Power-profile,
xlabel=B(F),
ylabel= $T_{down}$ (min/day),
%width=0.75\linewidth,
%height=0.5\linewidth,
font=\footnotesize,
%tick align=outside,
%xtick pos = left,
%ytick pos = left,
ytick ={900, 1800, 2700, 3600, 4500},
yticklabels={15,30,45,60,75},
scaled y ticks = false,
%xtick={10,20,30,40,50},
xtick={2,4,6,8,10},
xticklabels={2,4,6,8,10},
x label style={at={(current axis.right of origin)},anchor=north, below=0mm, xshift=0mm},
%xticklabels from table={csv_data/equal_data_rate_tikz.dat}{Label},
%xticklabel style={align=center},
%legend pos=south west,
legend style={at={(0.40,0.40)}},
xmin=0.25, xmax=10.75,
ymin= 0,ymax= 5200,
every tick/.style={
	black,
	semithick,
}]

\draw[black!60,dashed] (0,450) -- (435, 450);
\draw[black!60,dashed] (0,360) -- (435, 360);
\draw[black!60,dashed] (0,270) -- (435, 270);
\draw[black!60,dashed] (0,180) -- (435, 180);
%\draw[black!60,dashed] (0,108) -- (435, 108);
\draw[black!60,dashed] (0,90) -- (435, 90);



\addplot[style=loosely dotted, mark size=1pt, line width=1pt, color=blue!90, mark=otimes*, smooth, mark options={solid}]
    table[x=cap,y=down_t,col sep=comma]{csv_data/uni_low.csv};

%\addplot[mark size=2pt, line width=1pt, color=blue!30, mark=triangle*, mark options={solid}]
%    table[x=cap,y=avg_aoi,col sep=comma]{csv_data/random_low.csv};

\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!60, mark=diamond*, smooth, mark options={solid}]
     table[x=cap,y=down_t,col sep=comma]{csv_data/thold_low.csv};

\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!30, mark=pentagon*, smooth, mark options={solid}]
     table[x=cap,y=down_t,col sep=comma]{csv_data/uncons_low.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=triangle*, smooth, mark options={solid}]
    table[x=cap,y=down_t,col sep=comma]{csv_data/learn_low.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=square*, smooth, mark options={solid}]
    table[x=cap,y=down_t,col sep=comma]{csv_data/learn_double_low.csv};


\nextgroupplot[
axis lines=middle,
title = (d) Average AoI for Medium Power-profile,
xlabel=B(F),
%ylabel=$\mathbb{E} \overbrace{a} \mathcal{L} $(years),
ylabel= $\overline{\Delta}$  (min),
%width=0.75\linewidth,
%height=0.5\linewidth,
font=\footnotesize,
ytick ={600, 1200, 1800, 2400, 3000, 3600, 4200},
yticklabels={10,20,30,40,50,60,70},
x label style={at={(current axis.right of origin)},anchor=north, below=0mm, xshift=0mm},
%tick align=outside,
%xtick pos = left,
%ytick pos = left,
xtick={2,4,6,8,10},
xticklabels={2,4,6,8,10},
%xticklabels from table={csv_data/equal_data_rate_tikz.dat}{Label},
%xticklabel style={align=center},
%legend pos=south west,
legend style={at={(1,1)}},
xmin=0.25, xmax=10.75,
ymin= 0,ymax= 4000,
every tick/.style={
	black,
	semithick,
}]
%\draw[black!60,dashed] (0,420) -- (435, 420);
%\draw[black!60,dashed] (0,360) -- (435, 360);
\draw[black!60,dashed] (0,300) -- (435, 300);
\draw[black!60,dashed] (0,240) -- (435, 240);
\draw[black!60,dashed] (0,180) -- (435, 180);
\draw[black!60,dashed] (0,120) -- (435, 120);
\draw[black!60,dashed] (0,60) -- (125, 60);

\addplot[style=loosely dotted, mark size=1pt, line width=1pt, color=blue!90, mark=otimes*, smooth, mark options={solid}]
    table[x=cap,y=avg_aoi,col sep=comma]{csv_data/uni.csv};

%\addplot[mark size=2pt, line width=1pt, color=blue!30, mark=triangle*, mark options={solid}]
%    table[x=cap,y=avg_aoi,col sep=comma]{csv_data/random_low.csv};

\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!60, mark=diamond*, smooth, mark options={solid}]
     table[x=cap,y=avg_aoi,col sep=comma]{csv_data/thold.csv};
%\addplot[style=loosely dotted, mark size=2pt, line width=1pt, color=blue!90, mark=otimes*, smooth, mark options={solid}]

\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!30, mark=pentagon*, smooth, mark options={solid}]
     table[x=cap,y=avg_aoi,col sep=comma]{csv_data/uncons_med.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=triangle*, smooth, mark options={solid}]
table[x=cap,y=avg_aoi,col sep=comma]{csv_data/learn.csv};
%\addplot[blue, line width=1pt, mark=*] %
%table[x=days,y=avg_aoi,col sep=comma]{csv_data/random_4F.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=square*, smooth, mark options={solid}]
table[x=cap,y=avg_aoi,col sep=comma]{csv_data/learn_double_med.csv};

\nextgroupplot[
axis lines=middle,
title = (e) Peak AoI for Medium Power-profile,
xlabel=B(F),
ylabel= $\Delta_{peak}$ (min/day),
%width=0.75\linewidth,
%height=0.5\linewidth,
font=\footnotesize,
%tick align=outside,
%xtick pos = left,
%ytick pos = left,
ytick ={1800, 5400, 9000, 12600, 16200, 19800 },
yticklabels={30,90,150,210, 270, 330},
x label style={at={(current axis.right of origin)},anchor=north, below=0mm, xshift=0mm},
%xtick={10,20,30,40,50},
xtick={2,4,6,8,10},
scaled y ticks = false,
xticklabels={2,4,6,8,10},
%xticklabels from table={csv_data/equal_data_rate_tikz.dat}{Label},
%xticklabel style={align=center},
%legend pos=south west,
legend style={at={(0.40,0.40)}},
xmin=0.25, xmax=10.75,
ymin= 0,ymax= 24000,
every tick/.style={
	black,
	semithick,
}]

\draw[black!60,dashed] (0,198) -- (435, 198);
\draw[black!60,dashed] (0,162) -- (435, 162);
\draw[black!60,dashed] (0,126) -- (435, 126);
\draw[black!60,dashed] (0, 90) -- (435, 90);
\draw[black!60,dashed] (0, 54) -- (435, 54);
\draw[black!60,dashed] (0, 18) -- (435, 18);

\addplot[style=loosely dotted, mark size=1pt, line width=1pt, color=blue!90, mark=otimes*, smooth, mark options={solid}]
    table[x=cap,y=avg_peak,col sep=comma]{csv_data/uni.csv};

%\addplot[mark size=2pt, line width=1pt, color=blue!30, mark=triangle*, mark options={solid}]
%    table[x=cap,y=avg_aoi,col sep=comma]{csv_data/random_low.csv};

\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!60, mark=diamond*, smooth, mark options={solid}]
     table[x=cap,y=avg_peak,col sep=comma]{csv_data/thold.csv};

\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!30, mark=pentagon*, smooth, mark options={solid}]
     table[x=cap,y=avg_peak,col sep=comma]{csv_data/uncons_med.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=triangle*, smooth, mark options={solid}]
    table[x=cap,y=avg_peak,col sep=comma]{csv_data/learn.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=square*, smooth, mark options={solid}]
    table[x=cap,y=avg_peak,col sep=comma]{csv_data/learn_double_med.csv};
%\addlegendentry{Ideal};
%\addlegendentry{Random};
%\addlegendentry{Threshold};
%\addlegendentry{Deep RL};


\nextgroupplot[
axis lines=middle,
title = (f) Downtime for Medium Power-profile,
xlabel=B(F),
ylabel= $T_{down}$ (min/day),
%width=0.75\linewidth,
%height=0.5\linewidth,
font=\footnotesize,
%tick align=outside,
%xtick pos = left,
%ytick pos = left,
ytick ={600, 1200, 1800, 2400},
yticklabels={10,20,30,40},
scaled y ticks = false,
%xtick={10,20,30,40,50},
xtick={2,4,6,8,10},
xticklabels={2,4,6,8,10},
x label style={at={(current axis.right of origin)},anchor=north, below=0mm, xshift=0mm},
%xticklabels from table={csv_data/equal_data_rate_tikz.dat}{Label},
%xticklabel style={align=center},
%legend pos=south west,
legend style={at={(0.40,0.40)}},
xmin=0.25, xmax=10.75,
ymin= 0,ymax= 3000,
every tick/.style={
	black,
	semithick,
}]

\draw[black!60,dashed] (0,240) -- (435, 240);
\draw[black!60,dashed] (0,180) -- (435, 180);
\draw[black!60,dashed] (0,120) -- (435, 120);
\draw[black!60,dashed] (0,60) -- (435, 66);



\addplot[style=loosely dotted, mark size=1pt, line width=1pt, color=blue!90, mark=otimes*, smooth, mark options={solid}]
    table[x=cap,y=down_t,col sep=comma]{csv_data/uni.csv};

%\addplot[mark size=2pt, line width=1pt, color=blue!30, mark=triangle*, mark options={solid}]
%    table[x=cap,y=avg_aoi,col sep=comma]{csv_data/random_low.csv};

\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!60, mark=diamond*, smooth, mark options={solid}]
     table[x=cap,y=down_t,col sep=comma]{csv_data/thold.csv};

\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!30, mark=pentagon*, smooth, mark options={solid}]
     table[x=cap,y=down_t,col sep=comma]{csv_data/uncons_med.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=triangle*, smooth, mark options={solid}]
    table[x=cap,y=down_t,col sep=comma]{csv_data/learn.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=square*, smooth, mark options={solid}]
    table[x=cap,y=down_t,col sep=comma]{csv_data/learn_double_med.csv};



\nextgroupplot[
axis lines=middle,
title = (g) Average AoI for High Power-profile,
xlabel=B(F),
%ylabel=$\mathbb{E} \overbrace{a} \mathcal{L} $(years),
ylabel=$\overline{\Delta}$  (min),
%width=0.75\linewidth,
%height=0.5\linewidth,
font=\footnotesize,
ytick ={300, 600, 900, 1200, 1500},
yticklabels={5,10,15,20,25},
%tick align=outside,
%xtick pos = left,
%ytick pos = left,
xtick={2,4,6,8,10},
xticklabels={2,4,6,8,10},
x label style={at={(current axis.right of origin)},anchor=north, below=0mm, xshift=0mm},
%xticklabels from table={csv_data/equal_data_rate_tikz.dat}{Label},
%xticklabel style={align=center},
%legend pos=south west,
legend style={at={(1,1)}},
xmin=0.25, xmax=10.75,
ymin= 0, ymax= 1750,
every tick/.style={
	black,
	semithick,
}]

\draw[black!60,dashed] (0,150) -- (435, 150);
\draw[black!60,dashed] (0,90) -- (435, 90);
\draw[black!60,dashed] (0,30) -- (435, 30);
\draw[black!60,dashed] (0,120) -- (435, 120);
\draw[black!60,dashed] (0,60) -- (125, 60);

\addplot[style=loosely dotted, mark size=1pt, line width=1pt, color=blue!90, mark=otimes*, smooth, mark options={solid}]
    table[x=cap,y=avg_aoi,col sep=comma]{csv_data/uni_high.csv};

%\addplot[mark size=2pt, line width=1pt, color=blue!30, mark=triangle*, mark options={solid}]
%    table[x=cap,y=avg_aoi,col sep=comma]{csv_data/random_low.csv};

\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!60, mark=diamond*, smooth, mark options={solid}]
     table[x=cap,y=avg_aoi,col sep=comma]{csv_data/thold_high.csv};
%\addplot[style=loosely dotted, mark size=2pt, line width=1pt, color=blue!90, mark=otimes*, smooth, mark options={solid}]

\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!30, mark=pentagon*, smooth, mark options={solid}]
     table[x=cap,y=avg_aoi,col sep=comma]{csv_data/uncons_high.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=triangle*, smooth, mark options={solid}]
table[x=cap,y=avg_aoi,col sep=comma]{csv_data/learn_high.csv};
%\addplot[blue, line width=1pt, mark=*] %
%table[x=days,y=avg_aoi,col sep=comma]{csv_data/random_4F.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=square*, smooth, mark options={solid}]
table[x=cap,y=avg_aoi,col sep=comma]{csv_data/learn_double_high.csv};

%\addlegendentry{Ideal};
%\addlegendentry{Random};
%\addlegendentry{Threshold};
%\addlegendentry{Deep RL};

%\addplot table [x=density,y=energy, col sep=comma] {csv_data/our_approach.csv};

%\addplot[line width=0.5pt,dotted,color=red]%
%table[x=days,y=avg_aoi,col sep=comma]{csv_data/learn_4F.csv};

%\addplot[line width=0.5pt,dashed,color=green] %
%table[x=density,y=worst,col sep=comma]{csv_data/clustering.csv};

\nextgroupplot[
axis lines=middle,
title = (h) Peak AoI for High Power-profile,
xlabel=B(F),
ylabel= $\Delta_{peak}$ (min/day),
%width=0.75\linewidth,
%height=0.5\linewidth,
font=\footnotesize,
%tick align=outside,
%xtick pos = left,
%ytick pos = left,
scaled y ticks = false,
ytick ={1800, 5400, 9000},
yticklabels={30,90,150},
%xtick={10,20,30,40,50},
xtick={2,4,6,8,10},
xticklabels={2,4,6,8,10},
x label style={at={(current axis.right of origin)},anchor=north, below=0mm, xshift=0mm},
%xticklabels from table={csv_data/equal_data_rate_tikz.dat}{Label},
%xticklabel style={align=center},
%legend pos=south west,
legend style={at={(0.40,0.40)}},
xmin=0.25, xmax=10.75,
ymin= 0,ymax= 13000,
every tick/.style={
	black,
	semithick,
}]

\draw[black!60,dashed] (50,360) -- (435, 360);
\draw[black!60,dashed] (0,300) -- (435, 300);
\draw[black!60,dashed] (0,240) -- (435, 240);
\draw[black!60,dashed] (0,90) -- (435, 90);
\draw[black!60,dashed] (0,54) -- (435, 54);
\draw[black!60,dashed] (0,18) -- (435, 18);

\addplot[style=loosely dotted, mark size=1pt, line width=1pt, color=blue!90, mark=otimes*, smooth, mark options={solid}]
    table[x=cap,y=avg_peak,col sep=comma]{csv_data/uni_high.csv};

%\addplot[mark size=2pt, line width=1pt, color=blue!30, mark=triangle*, mark options={solid}]
%    table[x=cap,y=avg_aoi,col sep=comma]{csv_data/random_low.csv};

\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!60, mark=diamond*, smooth, mark options={solid}]
     table[x=cap,y=avg_peak,col sep=comma]{csv_data/thold_high.csv};

\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!30, mark=pentagon*, smooth, mark options={solid}]
     table[x=cap,y=avg_peak,col sep=comma]{csv_data/uncons_high.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=triangle*, smooth, mark options={solid}]
    table[x=cap,y=avg_peak,col sep=comma]{csv_data/learn_high.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=square*, smooth, mark options={solid}]
    table[x=cap,y=avg_peak,col sep=comma]{csv_data/learn_double_high.csv};

%\addlegendentry{Ideal};
%\addlegendentry{Random};
%\addlegendentry{Threshold};
%\addlegendentry{Deep RL};


\nextgroupplot[
axis lines=middle,
title = (j) Downtime for High Power-profile,
xlabel=B(F),
ylabel= $T_{down}$ (min/day),
%width=0.75\linewidth,
%height=0.5\linewidth,
font=\footnotesize,
%tick align=outside,
%xtick pos = left,
%ytick pos = left,
%ytick ={360, 1080, 1800, 2520, 3240, 3960, 4680},
%yticklabels={1,3,5,7,9,11,13},
ytick ={600, 1200, 1800},
yticklabels={10,20,30},
scaled y ticks = false,
%xtick={10,20,30,40,50},
xtick={2,4,6,8,10},
xticklabels={2,4,6,8,10},
x label style={at={(current axis.right of origin)},anchor=north, below=0mm, xshift=0mm},
%xticklabels from table={csv_data/equal_data_rate_tikz.dat}{Label},
%xticklabel style={align=center},
%legend pos=south west,
legend style={at={(0.40,0.40)}},
xmin=0.25, xmax=10.75,
ymin= 0,ymax= 2500,
every tick/.style={
	black,
	semithick,
}]

\draw[black!60,dashed] (0,180) -- (435, 180);
\draw[black!60,dashed] (0,120) -- (435, 120);
\draw[black!60,dashed] (0,60) -- (435, 60);


%\spy[size=2cm,magnification=3] on (6.2,-0.15) in node at (6,-3);

\addplot[style=loosely dotted, mark size=1pt, line width=1pt, color=blue!90, mark=otimes*, smooth, mark options={solid}]
    table[x=cap,y=down_t,col sep=comma]{csv_data/uni_high.csv};

%\addplot[mark size=2pt, line width=1pt, color=blue!30, mark=triangle*, mark options={solid}]
%    table[x=cap,y=avg_aoi,col sep=comma]{csv_data/random_low.csv};

\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!60, mark=diamond*, smooth, mark options={solid}]
     table[x=cap,y=down_t,col sep=comma]{csv_data/thold_high.csv};

\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!30, mark=pentagon*, smooth, mark options={solid}]
     table[x=cap,y=down_t,col sep=comma]{csv_data/uncons_high.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=triangle*, smooth, mark options={solid}]
    table[x=cap,y=down_t,col sep=comma]{csv_data/learn_high.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=square*, smooth, mark options={solid}]
    table[x=cap,y=down_t,col sep=comma]{csv_data/learn_double_high.csv};

%begin{scope}
%\spy on (5.835,2.65) in node at (2.5,3);
%\end{scope}
%\coordinate (spypoint) at (150,200); 
%\coordinate (spyviewer) at (500,500); 

%using axis coordinates and without "spy style" defined above



\end{groupplot}
\end{tikzpicture}
